Towards Secure Decentralized Applications and Consensus Protocols in Blockchains (on Selfish Mining, Undercutting Attacks, DAG-Based Blockchains, E-Voting, Cryptocurrency Wallets, Secure-Logging, and CBDC)

With the rise of cryptocurrencies, many new applications built on decentralized blockchains have emerged. Blockchains are full-stack distributed systems where multiple sub-systems interact. While many deployed blockchains and decentralized applications need better scalability and performance, security is also critical. Due to their complexity, assessing blockchain and DAPP security requires a more holistic view than for traditional distributed or centralized systems. In this thesis, we summarize our contributions to blockchain and decentralized application security. We propose a security reference architecture to support standardized vulnerability and threat analysis. We study consensus security in single-chain Proof-of-Work blockchains, including resistance to selfish mining, undercutting, and greedy transaction selection, as well as related issues in DAG-based systems. We contribute to wallet security with a new classification of authentication schemes and a two-factor method based on One-Time Passwords. We advance e-voting with a practical boardroom voting protocol, extend it to a scalable version for millions of participants while preserving security and privacy, and introduce a repetitive voting framework that enables vote changes between elections while avoiding peak-end effects. Finally, we improve secure logging using blockchains and trusted computing through a centralized ledger that guarantees non-equivocation, integrity, and censorship evidence, then build on it to propose an interoperability protocol for central bank digital currencies that ensures atomic transfers.

==> (inline-0) <==
\begin{tabular}{lccccccccccccc}
				\toprule
				&
				\multicolumn{2}{c}{\specialcell{\textbf{Authentication Scheme}\\\\}} & \rotatebox[origin=l]{90}{\textbf{\specialcell{Air-Gapped Property}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Resilience to Tampering\\ with the Client}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Post-Quantum Resilience}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{No Need for Off-Chain\\Communication}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Malware Resistance}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Secret(s) Kept Offline}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Independence of\\Trusted Third Party}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Resilience to Physical Theft}}} &
				\rotatebox[origin=l]{90}{\textbf{\specialcell{Resilience to Password Loss}}} &
				\rotatebox[origin=l]{0}{\textbf{\specialcell{Comments}}} \\
				\expandafter\cline\expandafter{\expandafter2\string-3\smallskip}
				&
				\textbf{Classification} &
				\textbf{Details} &
				& & & & & & & & &  \\
				\toprule
				
				\smallskip
				\textbf{Keys in Local Storage}                       & $1 + (0)$          & Private key                                                   &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                      &                                                                                                                  \\
				Bitcoin Core \cite{BitcoinCore}                                & $1 + (0)$          & For one of the options                                                                      & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & N                                                     & N/A                                                    &                                                                               \\
				MyEtherWallet \cite{MyEtherWallet}                               & $1 + (0)$          &  For one of the options                                   & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & N                                                     & N/A                                                    & \\
				\midrule
				\smallskip
				\textbf{Password-Protected Wallets}                  & $1 + (1)$          & \specialcell{Private key + encryption}                                  &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                      & \\
				Armory Secure Wallet \cite{Armory-SW-Wallet}                         & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & N                                                    &                                                                               \\
				Electrum Wallet \cite{Electrum-SW-Wallet}                             & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & N                                                    &                                                                               \\
				MyEtherWallet (Offline) \cite{MyEtherWallet}                     & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & N                                                    & \\
				Bitcoin Core \cite{BitcoinCore}                                 & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & N                                                    & \\
				Bitcoin Wallet \cite{BitcoinWallet}                                & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & N                                                    &\\
				\midrule
				\smallskip
				\textbf{Password-Derived Wallets}                    & $1 + (X_1)$         &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                                                           &                                                                               \\
				Armory Secure Wallet \cite{Armory-SW-Wallet}                         & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				Electrum Wallet \cite{Electrum-SW-Wallet}                             & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				Metamask \cite{MetamaskWallet}                             & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				Daedalus Wallet \cite{daedalus-wallet}                             & $1 + (2)$          & \specialcell{2 passwords}                                          & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				\midrule
				\smallskip
				\textbf{\specialcell{Hardware Storage Wallets}}             &        $1 + (X_1)$        &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                                                                            &                                      &                                                                               \\
				Trezor \cite{trezor-hw-wallet}                                      & $1 + (1)$          &                                                                       & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \\
				Ledger \cite{ledger-nano-s}                                     & $1 + (1)$          &                                                                       & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \\
				KeepKey \cite{keep-key}                                     & $1 + (1)$          &                                                                       & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \\
				BitLox \cite{BitLox}                                       & $1 + (2)$          &  2 passwords$^*$                                                                     & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \specialcell{~$^*$Additionally, protection\\~~against the evil maid attack}                                      \\
				CoolWallet S \cite{CoolWalletS}                       & $1 + (0)$          &                                                                       & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & P$^\dagger$                                                     & N/A                                                    & $^\dagger$\specialcell{Depending on the mode} \\
				
				Ledger Nano \cite{ledger-nano}                                 & $1 + (2)$          &         Password + GRID card                                                               & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \\
				ELLIPAL wallet \cite{ellipal-hw-wallet}                                      & $1 + (1)$          &                                                                       & Y                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                    & \\
				BitBox USB Wallet \cite{BitBox}                          & $1 + (2)$          & 1 password and App                                                                       & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & Y                                                & P$^\ddagger$                                                      & Y                                                     & Y                                                    & \specialcell{$^\ddagger$Requires a relay server}                \\
				
				\midrule
				\textbf{\specialcell{Split Control --\\Threshold Cryptography}}      & $1^{(W_1)} + (X_1^{1}, \ldots , X_1^{W_1})$         &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                                                            &                                                                               \\
				Goldfeder et al. \cite{goldfeder2015securing}                            & $1^{(2)} + (1,1)$   & \specialcell{Assuming 2 devices, each\\protected by a password}               & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & N/A                                              & N/A                                                    & N/A                                                     & N/A &                                                                               \\
				Mycelium Entropy \cite{mycelium-entropy}                            & $1^{(2)} + (0,0)$   &                                                                       & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & N/A                                                    &                                                                               \\
				\midrule
				\smallskip
				\textbf{\specialcell{Split Control --\\Multi-Signature Wallets}}     & $Z + (X_1/\ldots/X_z)$    &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                                                                            &                                      &                                                                               \\
				\specialcell{Lockboxes of Armory\\Secure Wallet \cite{Armory-SW-Wallet}}             & $Z + (X_1/\ldots/X_z)$    & $Z$ up to 7, $X_i$ = 1                                                     & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & N                                                & Y                                                      & Y                                                     & N                                                    & \\
				Electrum Wallet \cite{Electrum-SW-Wallet}                             & $Z + (X_1/\ldots/X_z)$    & $Z$ up to 15, $X_i$ = 1                                                    & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				\specialcell{Trusted Coin's\\cosigning service \cite{TrustedCoin-cosign}}            &     $2 + (1/2)$           & \specialcell{2 private keys + 2 passwords\\and Google Auth.} & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & N                                                & N                                                      & Y                                                     & Y                                                    & A hybrid client-side wallet                                                         \\
				Copay Wallet \cite{copay-wallet}                                & $2 + (1/1)$        &                                                                       & N                                             & Y                                         & N                                                 & N                                                 & Y                                           & N                                                & P                                                      & Y                                                     & Y                                                   & A hybrid client-side wallet                                                          \\
				
				\midrule
				\smallskip
				\textbf{\specialcell{Split-Control --\\State-Aware Smart Contracts}} & $Z + (X_1/\ldots/X_z)$    &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                      & \\
				\specialcell{TrezorMultisig2of3 \cite{TrezorMultisig2of3}}        & $2 + (1/1)$        & \specialcell{Assuming that each device\\is protected by a password}               & N                                             & Y                                                       & N                                                 & N                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & Y                                                                                &                                                                               \\
				Parity Wallet \cite{parity-wallet}                               & $Z + (X_1/\ldots/X_z)$    & $Z$ is unlimited, $X_i$ = 1                                                & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & N                                                & Y                                                      & Y                                                     & Y                                                    & \\
				Gnosis Wallet \cite{ConsenSys-gnosis}                              & $Z + (X_1/\ldots/X_z)$    & $Z$ up to 50, $X_i$ = 1                                                    & N                                             & Y                                                       & N                                                 & Y                                                 & Y                                           & N                                                & Y                                                      & N/A                                                   & Y                                                    & \\
				\textbf{{\textit{SmartOTPs}}} \cite{homoliak2020smartotps}                                         & $2 + (1/1)$        &  \specialcell{Private key and OTPs\\+ passwords}                                                                      & {Y}$^\circ$                                             & Y$^\$$                                                       & {Y}                                                 & Y                                                 & Y                                           & Y                                                & Y                                                      & Y                                                     & 						Y$^{\#}$    								& \specialcell{$^\circ$Fully air-gapped, if combined\\with ELLIPAL wallet\\  $^\$$Thanks to a hardware wallet\\$^{\#}$Also resilient to loss of all secrets} \\
				
				\midrule
				\smallskip
				\textbf{Server-Side Wallets}                         &   $0 + (X_1)$             &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                      &                                      &                                                                               \\
				Coinbase \cite{CoinbaseWallet}                                    & $0 + (2)$          &    Password, Google Auth./SMS                                                                    & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & \\
				Circle Pay \cite{CircleWallet}                           & $0 + (2)$          & \dittoclosing                                                                      & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & \\
				Luno Wallet \cite{luno-wallet}                                 & $0 + (2)$          &   Password and Google Auth.                                                                    & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & \\
				\midrule
				\textbf{Client-Side Wallets}                         &  $Z + (X_1)$          &                                                                       &                                               &                                                         &                                                   &                                                   &                                             &                                                  &                                                        &                                                       &                                                                                          &                                                                               \\
				Blockchain Wallet \cite{BlockchainInfoWallet}                           & $1 + (2)$          &   \specialcell{Password and one of: Google\\Auth., YubiKey, SMS, or email}                                                                    & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    &  \\
				BTC Wallet \cite{BTC-com-wallet}                                  & $1 + (2)$          &        \dittoclosing                                 & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    &  \\
				Mycelium Wallet \cite{mycelium-wallet}                             & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    &  \\
				CarbonWallet \cite{CarbonWallet}                                & $2 + (2)$          &   \specialcell{2 private keys stored in\\browser and smartphone}                                                                    & N                                             & Y                                                       & N                                                 & N                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & \\
				Citowise Wallet \cite{CitoWiseWallet}                             & $1 + (2)$          &                                                                       & N                                             & Y$^\P$                                                       & N                                                 & Y                                                 & N                                           & P$^\P$                                                & N                                                      & Y                                                     & Y                                                    &  \specialcell{$^\P$If combined with Trezor\\~or Ledger}               \\
				Coinomi Wallet \cite{coinomi-wallet}                              & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & \\
				Infinito Wallet \cite{InfinitoWallet}                              & $1 + (1)$          &                                                                       & N                                             & N                                                       & N                                                 & Y                                                 & N                                           & N                                                & N                                                      & Y                                                     & Y                                                    & 
				\\
				\bottomrule
			\end{tabular}
